Comparison of Monte Carlo Results for the 3D Ising Interface Tension and Interface Energy with (Extrapolated) Series Expansions

We compare Monte Carlo results for the interface tension and interface energy of the 3-dimensional Ising model with Pad\'e and inhomogeneous differential approximants of the low temperature series that was recently extended by Arisue to $17^{\rm th}$ order in $u=\exp(-4\beta)$. The series is expected to suffer from the roughening singularity at $u\approx 0.196$. The comparison with the Monte Carlo data shows that the Pad\'e and inhomogeneous differential approximants fail to improve the truncated series result of the interface tension and the interface energy in the region around the roughening transition. The Monte Carlo data show that the specific heat displays a peak in the smooth phase. Neither the truncated series nor the Pad\'e approximants find this peak. We also compare Monte Carlo data for the energy of the ASOS model with the corresponding low temperature series that we extended to order $u^{12}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
figureA :: the first PS file starts after this line
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(2.436) Rshow
1008 873 M
1071 873 L
6969 873 M
6906 873 L
924 873 M
(2.4365) Rshow
1008 1254 M
1071 1254 L
6969 1254 M
6906 1254 L
924 1254 M
(2.437) Rshow
1008 1636 M
1071 1636 L
6969 1636 M
6906 1636 L
924 1636 M
(2.4375) Rshow
1008 2018 M
1071 2018 L
6969 2018 M
6906 2018 L
924 2018 M
(2.438) Rshow
1008 2399 M
1071 2399 L
6969 2399 M
6906 2399 L
924 2399 M
(2.4385) Rshow
1008 2781 M
1071 2781 L
6969 2781 M
6906 2781 L
924 2781 M
(2.439) Rshow
1008 3162 M
1071 3162 L
6969 3162 M
6906 3162 L
924 3162 M
(2.4395) Rshow
1008 3544 M
1071 3544 L
6969 3544 M
6906 3544 L
924 3544 M
(2.44) Rshow
1008 3926 M
1071 3926 L
6969 3926 M
6906 3926 L
924 3926 M
(2.4405) Rshow
1008 4307 M
1071 4307 L
6969 4307 M
6906 4307 L
924 4307 M
(2.441) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(2.4415) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(6) Cshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(8) Cshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(10) Cshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(12) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(14) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(16) Cshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(18) Cshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(20) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(22) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
3988 211 M
(order) Cshow
3988 4829 M
(Fig. 1: Ising surface energy at beta=0.5000 from Pade, truncated series and
MC) Cshow
5479 3315 M
(L=64) Lshow
5851 3315 M
(L=32) Lshow
6224 3315 M
(L=16) Lshow
6596 3315 M
(L=8) Lshow
LT0
LT0
1381 3872 D
1381 3880 D
1381 4025 D
1381 4025 D
1753 3842 D
1753 3842 D
1753 4017 D
1753 4017 D
1753 4017 D
2126 3910 D
2126 3979 D
2126 4025 D
2126 4025 D
2498 3941 D
2498 3941 D
2498 4170 D
2498 4040 D
2498 4147 D
2871 3926 D
2871 3689 D
2871 3888 D
2871 3880 D
3243 3544 D
3243 3704 D
3243 3704 D
3243 3460 D
3243 3674 D
3616 3613 D
3616 3689 D
3616 3597 D
3616 3597 D
3989 3758 D
3989 3643 D
3989 3651 D
3989 4407 D
3989 3643 D
4361 3651 D
4361 3651 D
4361 3651 D
4361 3651 D
4734 3651 D
4734 3651 D
4734 3651 D
4734 3651 D
4734 3651 D
5106 3651 D
5106 3651 D
5106 3651 D
5106 3651 D
LT1
1381 590 A
1753 2605 A
2126 3216 A
2498 3613 A
2871 3712 A
3243 3758 A
3616 3750 A
3989 3735 A
4361 3712 A
4734 3697 A
5106 3682 A
LT2
1381 590 M
1381 590 L
1753 2605 L
2126 3216 L
2498 3613 L
2871 3712 L
3243 3758 L
3616 3750 L
3989 3735 L
4361 3712 L
4734 3697 L
5106 3682 L
LT3
1381 3620 M
1381 3620 L
5106 3620 L
LT4
1381 3689 M
1381 3689 L
5106 3689 L
LT5
5479 3651 B
5851 3651 B
6224 3941 B
6596 3964 B
5479 3613 M
5479 3689 L
5448 3613 M
5510 3613 L
5448 3689 M
5510 3689 L
5851 3575 M
5851 3727 L
5820 3575 M
5882 3575 L
5820 3727 M
5882 3727 L
6224 3804 M
6224 4078 L
6193 3804 M
6255 3804 L
6193 4078 M
6255 4078 L
6596 3735 M
6596 4193 L
6565 3735 M
6627 3735 L
6565 4193 M
6627 4193 L
stroke
grestore
end
showpage
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(2.75) Rshow
1008 911 M
1071 911 L
6969 911 M
6906 911 L
924 911 M
(2.76) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(2.77) Rshow
1008 1750 M
1071 1750 L
6969 1750 M
6906 1750 L
924 1750 M
(2.78) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(2.79) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(2.8) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(2.81) Rshow
1008 3430 M
1071 3430 L
6969 3430 M
6906 3430 L
924 3430 M
(2.82) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(2.83) Rshow
1008 4269 M
1071 4269 L
6969 4269 M
6906 4269 L
924 4269 M
(2.84) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(2.85) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(6) Cshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(8) Cshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(10) Cshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(12) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(14) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(16) Cshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(18) Cshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(20) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(22) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
3988 211 M
(order) Cshow
3988 4829 M
(Fig. 2: Ising surface energy at beta=0.4500 from Pade, truncated series and
MC) Cshow
5479 1834 M
(L=64) Lshow
5851 1834 M
(L=32) Lshow
6224 1834 M
(L=16) Lshow
6596 1834 M
(L=8) Lshow
LT0
LT0
1381 1933 D
1381 1936 D
1381 1985 D
1381 1985 D
1753 1926 D
1753 1927 D
1753 1985 D
1753 1984 D
1753 1985 D
2126 1943 D
2126 1968 D
2126 1986 D
2126 1985 D
2498 1954 D
2498 1954 D
2498 2024 D
2498 1991 D
2498 2018 D
2871 1948 D
2871 1740 D
2871 1938 D
2871 1933 D
3243 4671 D
3243 1769 D
3243 1771 D
3243 2564 D
3243 1693 D
3616 1289 D
3616 1745 D
3616 915 D
3616 881 D
3989 1944 D
3989 1591 D
3989 1624 D
3989 2093 D
3989 1565 D
4361 1601 D
4361 1601 D
4361 1605 D
4361 1599 D
4734 1610 D
4734 1655 D
4734 1606 D
4734 1606 D
4734 1609 D
5106 1610 D
5106 1609 D
5106 1576 D
5106 1609 D
LT1
1381 834 A
1753 1384 A
2126 1585 A
2498 1750 A
2871 1797 A
3243 1827 A
3616 1819 A
3989 1805 A
4361 1782 A
4734 1759 A
5106 1736 A
LT2
1381 834 M
1381 834 L
1753 1384 L
2126 1585 L
2498 1750 L
2871 1797 L
3243 1827 L
3616 1819 L
3989 1805 L
4361 1782 L
4734 1759 L
5106 1736 L
LT3
1381 1614 M
1381 1614 L
5106 1614 L
LT4
1381 1621 M
1381 1621 L
5106 1621 L
LT5
5479 1617 B
5851 1617 B
6224 1516 B
6596 585 B
5479 1614 M
5479 1621 L
5448 1614 M
5510 1614 L
5448 1621 M
5510 1621 L
5851 1611 M
5851 1623 L
5820 1611 M
5882 1611 L
5820 1623 M
5882 1623 L
6224 1506 M
6224 1527 L
6193 1506 M
6255 1506 L
6193 1527 M
6255 1527 L
6596 567 M
6596 602 L
6565 567 M
6627 567 L
6565 602 M
6627 602 L
stroke
grestore
end
showpage
%%Page: 3 3
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(2.8) Rshow
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(2.9) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(3) Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(3.1) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(3.2) Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(3.3) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(3.4) Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(3.5) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(3.6) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(6) Cshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(8) Cshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(10) Cshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(12) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(14) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(16) Cshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(18) Cshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(20) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(22) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
3988 211 M
(order) Cshow
3988 4829 M
(Fig. 3: Ising surface energy at beta=0.4074 from Pade, truncated series and
MC) Cshow
5479 2905 M
(L=64) Lshow
5851 2905 M
(L=32) Lshow
6224 2905 M
(L=16) Lshow
6596 2905 M
(L=8) Lshow
LT0
LT0
1381 3724 D
1381 3725 D
1381 3762 D
1381 3762 D
1753 3720 D
1753 3720 D
1753 3761 D
1753 3760 D
1753 3761 D
2126 3728 D
2126 3747 D
2126 3762 D
2126 3762 D
2498 3735 D
2498 3735 D
2498 3787 D
2498 3765 D
2498 3782 D
2871 3731 D
2871 3460 D
2871 3731 D
2871 3727 D
3243 3923 D
3243 3523 D
3243 3525 D
3243 3880 D
3243 3220 D
3616 4221 D
3616 3471 D
3616 4094 D
3616 4087 D
3989 3775 D
3989 1013 D
3989 2665 D
3989 3817 D
4361 1902 D
4361 1833 D
4361 2091 D
4361 1737 D
4734 2366 D
4734 3915 D
4734 2177 D
4734 2187 D
4734 2321 D
5106 2362 D
5106 2321 D
LT1
1381 3013 A
1753 3282 A
2126 3398 A
2498 3511 A
2871 3550 A
3243 3579 A
3616 3569 A
3989 3551 A
4361 3514 A
4734 3470 A
5106 3417 A
LT2
1381 3013 M
1381 3013 L
1753 3282 L
2126 3398 L
2498 3511 L
2871 3550 L
3243 3579 L
3616 3569 L
3989 3551 L
4361 3514 L
4734 3470 L
5106 3417 L
LT3
1381 2717 M
1381 2717 L
5106 2717 L
LT4
1381 2718 M
1381 2718 L
5106 2718 L
LT5
5479 2717 B
5851 2682 B
6224 2561 B
6596 2190 B
5479 2717 M
5479 2718 L
5448 2717 M
5510 2717 L
5448 2718 M
5510 2718 L
5851 2681 M
5851 2683 L
5820 2681 M
5882 2681 L
5820 2683 M
5882 2683 L
6224 2559 M
6224 2562 L
6193 2559 M
6255 2559 L
6193 2562 M
6255 2562 L
6596 2187 M
6596 2192 L
6565 2187 M
6627 2187 L
6565 2192 M
6627 2192 L
stroke
grestore
end
showpage
%%Page: 4 4
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.9154) Rshow
1008 911 M
1071 911 L
6969 911 M
6906 911 L
924 911 M
(0.9155) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.9156) Rshow
1008 1750 M
1071 1750 L
6969 1750 M
6906 1750 L
924 1750 M
(0.9157) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.9158) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.9159) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.916) Rshow
1008 3430 M
1071 3430 L
6969 3430 M
6906 3430 L
924 3430 M
(0.9161) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.9162) Rshow
1008 4269 M
1071 4269 L
6969 4269 M
6906 4269 L
924 4269 M
(0.9163) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.9164) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(6) Cshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(8) Cshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(10) Cshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(12) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(14) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(16) Cshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(18) Cshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(20) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(22) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
3988 211 M
(order) Cshow
3988 4829 M
(Fig. 4: Ising surface tension at beta=0.4500 from Pade, truncated series and
MC) Cshow
5665 1675 M
(MC upper bound) Lshow
5665 2368 M
(MC lower bound) Lshow
LT0
LT0
1381 1599 D
1381 1599 D
1381 1062 D
1381 1326 D
1753 1171 D
1753 1645 D
1753 1079 D
1753 1079 D
1753 1116 D
2126 1163 D
2126 1125 D
2126 1058 D
2126 1121 D
2498 1167 D
2498 1184 D
2498 953 D
2498 953 D
2498 1116 D
2871 1150 D
2871 814 D
2871 663 D
2871 810 D
3243 1184 D
3243 1469 D
3243 978 D
3243 978 D
3243 1272 D
3616 1889 D
3616 1717 D
3616 1213 D
3616 1645 D
3989 1700 D
3989 1729 D
3989 1729 D
3989 1721 D
3989 1725 D
4361 1704 D
4361 1721 D
4361 1708 D
4361 1713 D
4734 1700 D
4734 1687 D
4734 1679 D
4734 1809 D
4734 1683 D
5106 1692 D
5106 1696 D
5106 1692 D
5106 1696 D
LT1
1381 4538 A
1753 2630 A
2126 2009 A
2498 1552 A
2871 1432 A
3243 1363 A
3616 1380 A
3989 1407 A
4361 1450 A
4734 1490 A
5106 1528 A
LT2
1381 4538 M
1381 4538 L
1753 2630 L
2126 2009 L
2498 1552 L
2871 1432 L
3243 1363 L
3616 1380 L
3989 1407 L
4361 1450 L
4734 1490 L
5106 1528 L
LT3
1381 1674 M
1381 1674 L
5479 1674 L
LT4
1381 2368 M
1381 2368 L
5479 2368 L
stroke
grestore
end
showpage
%%Page: 5 5
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.83) Rshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(0.835) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0.84) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.845) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(0.85) Rshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(0.855) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.86) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(6) Cshow
1709 491 M
1709 554 L
1709 4689 M
1709 4626 L
1709 351 M
(8) Cshow
2411 491 M
2411 554 L
2411 4689 M
2411 4626 L
2411 351 M
(10) Cshow
3112 491 M
3112 554 L
3112 4689 M
3112 4626 L
3112 351 M
(12) Cshow
3813 491 M
3813 554 L
3813 4689 M
3813 4626 L
3813 351 M
(14) Cshow
4514 491 M
4514 554 L
4514 4689 M
4514 4626 L
4514 351 M
(16) Cshow
5216 491 M
5216 554 L
5216 4689 M
5216 4626 L
5216 351 M
(18) Cshow
5917 491 M
5917 554 L
5917 4689 M
5917 4626 L
5917 351 M
(20) Cshow
6618 491 M
6618 554 L
6618 4689 M
6618 4626 L
6618 351 M
(22) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
3988 211 M
(order) Cshow
3988 4829 M
(Fig. 5: Ising surface tension at beta=0.4024 \(u=0.2\) from Pade, truncated
series and MC) Cshow
5391 2568 M
(MC estimate) Lshow
5391 1960 M
(Fisher/Shaw estimate) Lshow
LT0
LT0
1359 2063 D
1359 2062 D
1359 1928 D
1359 1996 D
1709 1963 D
1709 2072 D
1709 1932 D
1709 1932 D
1709 1944 D
2060 1961 D
2060 1947 D
2060 1927 D
2060 1946 D
2411 1962 D
2411 1968 D
2411 1907 D
2411 1907 D
2411 1944 D
2761 1958 D
2761 1888 D
2761 1866 D
2761 1887 D
3112 1966 D
3112 2126 D
3112 1911 D
3112 1911 D
3112 1989 D
3463 1190 D
3463 3635 D
3463 1958 D
3463 2529 D
3813 3015 D
3813 4252 D
3813 4222 D
3813 3639 D
3813 4029 D
4164 3077 D
4164 3786 D
4164 3252 D
4164 3293 D
4514 3027 D
4514 2731 D
4514 2537 D
4514 2566 D
4865 2826 D
4865 2848 D
4865 2799 D
4865 2846 D
LT1
1359 2682 A
1709 2355 A
2060 2227 A
2411 2112 A
2761 2076 A
3112 2051 A
3463 2058 A
3813 2072 A
4164 2100 A
4514 2132 A
4865 2168 A
LT2
1359 2682 M
1359 2682 L
1709 2355 L
2060 2227 L
2411 2112 L
2761 2076 L
3112 2051 L
3463 2058 L
3813 2072 L
4164 2100 L
4514 2132 L
4865 2168 L
LT3
1359 2568 M
1359 2568 L
5216 2568 L
LT4
1359 2576 M
1359 2576 L
5216 2576 L
LT5
1359 1918 M
1359 1918 L
5216 1918 L
LT6
1359 2002 M
1359 2002 L
5216 2002 L
stroke
grestore
end
showpage
%%Page: 6 6
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.5) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.55) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.6) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.65) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.7) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.75) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(4) Cshow
2092 491 M
2092 554 L
2092 4689 M
2092 4626 L
2092 351 M
(6) Cshow
3176 491 M
3176 554 L
3176 4689 M
3176 4626 L
3176 351 M
(8) Cshow
4259 491 M
4259 554 L
4259 4689 M
4259 4626 L
4259 351 M
(10) Cshow
5343 491 M
5343 554 L
5343 4689 M
5343 4626 L
5343 351 M
(12) Cshow
6427 491 M
6427 554 L
6427 4689 M
6427 4626 L
6427 351 M
(14) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
3988 211 M
(order) Cshow
3988 4829 M
(Fig. 8: ASOS energy at beta=0.85 from Pade, truncated series and MC) Cshow
6048 1983 M
(MC estimate) Lshow
LT0
LT0
1550 2357 D
1550 2357 D
1550 2512 D
1550 2346 D
2092 2517 D
2092 2517 D
2092 2474 D
2092 2474 D
2092 2535 D
2634 2477 D
2634 2485 D
2634 2482 D
2634 2484 D
3176 2440 D
3176 1634 D
3176 2477 D
3176 2477 D
3176 2425 D
3718 2589 D
3718 2599 D
3718 2488 D
3718 2546 D
4259 4662 D
4259 2752 D
4259 949 D
4259 2150 D
4259 2813 D
4801 2548 D
4801 2563 D
4801 2457 D
4801 2504 D
5343 2244 D
5343 3419 D
5343 2353 D
5343 2375 D
5343 1915 D
LT1
1550 1351 A
2092 1836 A
2634 2110 A
3176 2261 A
3718 2334 A
4259 2358 A
4801 2363 A
5343 2341 A
LT2
1550 1351 M
1550 1351 L
2092 1836 L
2634 2110 L
3176 2261 L
3718 2334 L
4259 2358 L
4801 2363 L
5343 2341 L
LT3
1550 1977 M
1550 1977 L
5885 1977 L
LT4
1550 1983 M
1550 1983 L
5885 1983 L
stroke
grestore
end
showpage
%%Page: 7 7
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.2) Rshow
1008 957 M
1071 957 L
6969 957 M
6906 957 L
924 957 M
(0.3) Rshow
1008 1424 M
1071 1424 L
6969 1424 M
6906 1424 L
924 1424 M
(0.4) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0.5) Rshow
1008 2357 M
1071 2357 L
6969 2357 M
6906 2357 L
924 2357 M
(0.6) Rshow
1008 2823 M
1071 2823 L
6969 2823 M
6906 2823 L
924 2823 M
(0.7) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(0.8) Rshow
1008 3756 M
1071 3756 L
6969 3756 M
6906 3756 L
924 3756 M
(0.9) Rshow
1008 4223 M
1071 4223 L
6969 4223 M
6906 4223 L
924 4223 M
(1) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1.1) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(4) Cshow
2092 491 M
2092 554 L
2092 4689 M
2092 4626 L
2092 351 M
(6) Cshow
3176 491 M
3176 554 L
3176 4689 M
3176 4626 L
3176 351 M
(8) Cshow
4259 491 M
4259 554 L
4259 4689 M
4259 4626 L
4259 351 M
(10) Cshow
5343 491 M
5343 554 L
5343 4689 M
5343 4626 L
5343 351 M
(12) Cshow
6427 491 M
6427 554 L
6427 4689 M
6427 4626 L
6427 351 M
(14) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
3988 211 M
(order) Cshow
3988 4829 M
(Fig. 9: ASOS energy at beta=0.81 from Pade, truncated series and MC) Cshow
6048 2867 M
(MC estimate) Lshow
LT0
LT0
1550 3302 D
1550 3302 D
1550 3387 D
1550 3296 D
2092 3392 D
2092 3392 D
2092 3366 D
2092 3366 D
2092 3403 D
2634 3368 D
2634 3373 D
2634 3371 D
2634 3372 D
3176 3343 D
3176 4141 D
3176 3368 D
3176 3368 D
3176 3331 D
3718 3424 D
3718 3428 D
3718 3374 D
3718 3404 D
4259 3690 D
4259 3481 D
4259 4406 D
4259 3092 D
4259 3500 D
4801 3406 D
4801 3414 D
4801 3358 D
4801 3384 D
5343 3166 D
5343 3583 D
5343 3286 D
5343 3304 D
5343 952 D
LT1
1550 2799 A
2092 3017 A
2634 3150 A
3176 3230 A
3718 3271 A
4259 3286 A
4801 3290 A
5343 3274 A
LT2
1550 2799 M
1550 2799 L
2092 3017 L
2634 3150 L
3176 3230 L
3718 3271 L
4259 3286 L
4801 3290 L
5343 3274 L
LT3
1550 2867 M
1550 2867 L
5885 2867 L
LT4
1550 2869 M
1550 2869 L
5885 2869 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 7



figureB :: the second PS file starts after this line
%!PostScript
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
527 419 m
527 2029 l
2641 2029 l
2641 419 l
527 419 l
stroke
[] 0 setdash
527 419 m
527 429 l
880 419 m
880 429 l
1232 419 m
1232 429 l
1584 419 m
1584 429 l
1937 419 m
1937 429 l
2289 419 m
2289 429 l
2641 419 m
2641 429 l
527 2029 m
527 2019 l
880 2029 m
880 2019 l
1232 2029 m
1232 2019 l
1584 2029 m
1584 2019 l
1937 2029 m
1937 2019 l
2289 2029 m
2289 2019 l
2641 2029 m
2641 2019 l
stroke
527 419 m
527 439 l
1232 419 m
1232 439 l
1937 419 m
1937 439 l
2641 419 m
2641 439 l
527 2029 m
527 2009 l
1232 2029 m
1232 2009 l
1937 2029 m
1937 2009 l
2641 2029 m
2641 2009 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
527 369 m
gsave
527 369 translate
0 rotate
0 -20  m
(0.35) CS
(0.35) show
grestore
newpath
1232 369 m
gsave
1232 369 translate
0 rotate
0 -20  m
(0.40) CS
(0.40) show
grestore
newpath
1937 369 m
gsave
1937 369 translate
0 rotate
0 -20  m
(0.45) CS
(0.45) show
grestore
newpath
2641 369 m
gsave
2641 369 translate
0 rotate
0 -20  m
(0.50) CS
(0.50) show
grestore
newpath
/Helvetica findfont
85 scalefont
 setfont
/Symbol findfont
85 scalefont
 setfont
1584 269 m
gsave
1584 269 translate
0 rotate
0 0  m
(b) CS
(b) show
grestore
newpath
527 419 m
537 419 l
527 688 m
537 688 l
527 956 m
537 956 l
527 1224 m
537 1224 l
527 1493 m
537 1493 l
527 1761 m
537 1761 l
527 2029 m
537 2029 l
2641 419 m
2631 419 l
2641 688 m
2631 688 l
2641 956 m
2631 956 l
2641 1224 m
2631 1224 l
2641 1493 m
2631 1493 l
2641 1761 m
2631 1761 l
2641 2029 m
2631 2029 l
stroke
527 419 m
547 419 l
527 956 m
547 956 l
527 1493 m
547 1493 l
527 2029 m
547 2029 l
2641 419 m
2621 419 l
2641 956 m
2621 956 l
2641 1493 m
2621 1493 l
2641 2029 m
2621 2029 l
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
487 419 m
gsave
487 419 translate
0 rotate
0 -20  m
(0.7) RJ
(0.7) show
grestore
newpath
487 956 m
gsave
487 956 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
487 1493 m
gsave
487 1493 translate
0 rotate
0 -20  m
(0.9) RJ
(0.9) show
grestore
newpath
487 2029 m
gsave
487 2029 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
85 scalefont
 setfont
/Symbol findfont
85 scalefont
 setfont
358 1224 m
gsave
358 1224 translate
90 rotate
0 0  m
(s/\(2b\)) CS
(s/\(2b\)) show
grestore
newpath
/Symbol findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1584 2197 m
gsave
1584 2197 translate
0 rotate
0 0  m
(Fig. 6) CS
(Fig. 6) show
grestore
newpath
[4 8] 0 setdash
2501 1750 m
2430 1733 l
2360 1715 l
2289 1696 l
2219 1675 l
2148 1653 l
2078 1630 l
2007 1604 l
1937 1577 l
1866 1548 l
1796 1516 l
1725 1483 l
1655 1446 l
1584 1408 l
1514 1366 l
1444 1321 l
1373 1274 l
1303 1224 l
1232 1172 l
1162 1116 l
1091 1058 l
1021 996 l
950 931 l
880 864 l
809 792 l
739 718 l
668 640 l
598 558 l
527 472 l
stroke
[] 0 setdash
3404 1893 m
2641 1780 m
2614 1775 l
2536 1758 l
2460 1740 l
2385 1722 l
2312 1702 l
2241 1682 l
2171 1660 l
2102 1638 l
2035 1614 l
1969 1589 l
1905 1563 l
1842 1536 l
1780 1507 l
1719 1477 l
1660 1446 l
1602 1413 l
1544 1379 l
1488 1343 l
1433 1305 l
1379 1265 l
1358 1249 l
1326 1224 l
1274 1181 l
1223 1137 l
1173 1092 l
1123 1047 l
1075 1002 l
1027 956 l
980 909 l
934 863 l
889 816 l
844 769 l
801 722 l
758 674 l
715 627 l
633 531 l
592 482 l
553 434 l
541 419 l
stroke
[40 20] 0 setdash
1336 419 m
1336 610 l
stroke
[] 0 setdash
[40 20] 0 setdash
1336 810 m
1336 2029 l
stroke
[] 0 setdash
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[4 8] 0 setdash
1886 995 m
2026 995 l
stroke
[] 0 setdash
2061 995 m
gsave
2061 995 translate
0 rotate
0 -20  m
(Monte Carlo) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1886 921 m
2026 921 l
stroke
2061 921 m
gsave
2061 921 translate
0 rotate
0 -20  m
(Interpolation) show
grestore
newpath
%%showpage
%%Trailer
/Helvetica findfont
85 scalefont
 setfont
/Symbol findfont
85 scalefont
 setfont
1300 690 m
gsave
1300 690 translate
0 rotate
0 0  m
%(b) CS
(b) show
grestore
newpath
/Helvetica findfont
85 scalefont
 setfont
%/Symbol findfont
%85 scalefont
% setfont
1350 650 m
gsave
1350 650 translate
0 rotate
0 0  m
%(b) CS
(r) show
grestore
newpath
showpage
%%Trailer


figureC :: the third PS file starts after this line
%!PostScript
%%BoundingBox: 18 18 552 711
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
519 420 m
519 2030 l
2595 2030 l
2595 420 l
519 420 l
stroke
[] 0 setdash
519 420 m
519 430 l
865 420 m
865 430 l
1211 420 m
1211 430 l
1557 420 m
1557 430 l
1903 420 m
1903 430 l
2249 420 m
2249 430 l
2595 420 m
2595 430 l
519 2030 m
519 2020 l
865 2030 m
865 2020 l
1211 2030 m
1211 2020 l
1557 2030 m
1557 2020 l
1903 2030 m
1903 2020 l
2249 2030 m
2249 2020 l
2595 2030 m
2595 2020 l
stroke
519 420 m
519 440 l
1211 420 m
1211 440 l
1903 420 m
1903 440 l
2595 420 m
2595 440 l
519 2030 m
519 2010 l
1211 2030 m
1211 2010 l
1903 2030 m
1903 2010 l
2595 2030 m
2595 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
519 370 m
gsave
519 370 translate
0 rotate
0 -20  m
(0.35) CS
(0.35) show
grestore
newpath
1211 370 m
gsave
1211 370 translate
0 rotate
0 -20  m
(0.45) CS
(0.45) show
grestore
newpath
1903 370 m
gsave
1903 370 translate
0 rotate
0 -20  m
(0.55) CS
(0.55) show
grestore
newpath
2595 370 m
gsave
2595 370 translate
0 rotate
0 -20  m
(0.65) CS
(0.65) show
grestore
newpath
/Helvetica findfont
85 scalefont
 setfont
/Symbol findfont
85 scalefont
 setfont
1557 270 m
gsave
1557 270 translate
0 rotate
0 0  m
(b) CS
(b) show
grestore
newpath
/Helvetica findfont
85 scalefont
 setfont
/Symbol findfont
85 scalefont
 setfont
870 680 m
gsave
870 680 translate
0 rotate
0 0  m
%(b) CS
(b) show
grestore
newpath
/Helvetica findfont
85 scalefont
 setfont
%/Symbol findfont
%85 scalefont
% setfont
920 640 m
gsave
920 640 translate
0 rotate
0 0  m
%(b) CS
(r) show
grestore
newpath
519 420 m
529 420 l
519 554 m
529 554 l
519 688 m
529 688 l
519 822 m
529 822 l
519 956 m
529 956 l
519 1090 m
529 1090 l
519 1225 m
529 1225 l
519 1359 m
529 1359 l
519 1493 m
529 1493 l
519 1627 m
529 1627 l
519 1761 m
529 1761 l
519 1895 m
529 1895 l
519 2030 m
529 2030 l
2595 420 m
2585 420 l
2595 554 m
2585 554 l
2595 688 m
2585 688 l
2595 822 m
2585 822 l
2595 956 m
2585 956 l
2595 1090 m
2585 1090 l
2595 1225 m
2585 1225 l
2595 1359 m
2585 1359 l
2595 1493 m
2585 1493 l
2595 1627 m
2585 1627 l
2595 1761 m
2585 1761 l
2595 1895 m
2585 1895 l
2595 2030 m
2585 2030 l
stroke
519 420 m
539 420 l
519 688 m
539 688 l
519 956 m
539 956 l
519 1225 m
539 1225 l
519 1493 m
539 1493 l
519 1761 m
539 1761 l
519 2030 m
539 2030 l
2595 420 m
2575 420 l
2595 688 m
2575 688 l
2595 956 m
2575 956 l
2595 1225 m
2575 1225 l
2595 1493 m
2575 1493 l
2595 1761 m
2575 1761 l
2595 2030 m
2575 2030 l
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
479 420 m
gsave
479 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
479 688 m
gsave
479 688 translate
0 rotate
0 -20  m
(5.0) RJ
(5.0) show
grestore
newpath
479 956 m
gsave
479 956 translate
0 rotate
0 -20  m
(10.0) RJ
(10.0) show
grestore
newpath
479 1225 m
gsave
479 1225 translate
0 rotate
0 -20  m
(15.0) RJ
(15.0) show
grestore
newpath
479 1493 m
gsave
479 1493 translate
0 rotate
0 -20  m
(20.0) RJ
(20.0) show
grestore
newpath
479 1761 m
gsave
479 1761 translate
0 rotate
0 -20  m
(25.0) RJ
(25.0) show
grestore
newpath
479 2030 m
gsave
479 2030 translate
0 rotate
0 -20  m
(30.0) RJ
(30.0) show
grestore
newpath
/Helvetica findfont
85 scalefont
 setfont
305 1225 m
gsave
305 1225 translate
90 rotate
0 0  m
(-dE/d) CS
(-dE/d) show
grestore
newpath
/Helvetica findfont
85 scalefont
 setfont
%/Helvetica findfont
%85 scalefont
% setfont
/Symbol findfont
85 scalefont
setfont
305 1325 m
gsave
305 1325 translate
90 rotate
0 0  m
%(b) CS
(b) show
grestore
newpath
[4 8] 0 setdash
[] 0 setdash
554 829 m
554 841 l
623 849 m
623 860 l
692 865 m
692 875 l
761 889 m
761 899 l
831 892 m
831 901 l
900 908 m
900 916 l
969 898 m
969 906 l
1038 901 m
1038 909 l
1107 877 m
1107 884 l
1176 852 m
1176 859 l
1246 821 m
1246 827 l
1315 789 m
1315 795 l
1384 747 m
1384 753 l
1453 718 m
1453 723 l
1522 682 m
1522 687 l
1592 656 m
1592 660 l
1661 626 m
1661 630 l
1730 606 m
1730 610 l
1799 583 m
1799 586 l
1868 565 m
1868 568 l
1938 550 m
1938 554 l
2007 535 m
2007 538 l
2076 526 m
2076 528 l
2145 513 m
2145 515 l
2214 505 m
2214 507 l
2283 495 m
2283 498 l
2353 490 m
2353 493 l
2422 479 m
2422 482 l
2491 477 m
2491 480 l
2560 470 m
2560 472 l
2629 466 m
2699 460 m
2837 456 m
3114 458 m
3460 443 m
stroke
533 829 m
575 829 l
533 841 m
575 841 l
602 849 m
644 849 l
602 860 m
644 860 l
671 865 m
713 865 l
671 875 m
713 875 l
740 889 m
782 889 l
740 899 m
782 899 l
810 892 m
852 892 l
810 901 m
852 901 l
879 908 m
921 908 l
879 916 m
921 916 l
948 898 m
990 898 l
948 906 m
990 906 l
1017 901 m
1059 901 l
1017 909 m
1059 909 l
1086 877 m
1128 877 l
1086 884 m
1128 884 l
1155 852 m
1197 852 l
1155 859 m
1197 859 l
1225 821 m
1267 821 l
1225 827 m
1267 827 l
1294 789 m
1336 789 l
1294 795 m
1336 795 l
1363 747 m
1405 747 l
1363 753 m
1405 753 l
1432 718 m
1474 718 l
1432 723 m
1474 723 l
1501 682 m
1543 682 l
1501 687 m
1543 687 l
1571 656 m
1613 656 l
1571 660 m
1613 660 l
1640 626 m
1682 626 l
1640 630 m
1682 630 l
1709 606 m
1751 606 l
1709 610 m
1751 610 l
1778 583 m
1820 583 l
1778 586 m
1820 586 l
1847 565 m
1889 565 l
1847 568 m
1889 568 l
1917 550 m
1959 550 l
1917 554 m
1959 554 l
1986 535 m
2028 535 l
1986 538 m
2028 538 l
2055 526 m
2097 526 l
2055 528 m
2097 528 l
2124 513 m
2166 513 l
2124 515 m
2166 515 l
2193 505 m
2235 505 l
2193 507 m
2235 507 l
2262 495 m
2304 495 l
2262 498 m
2304 498 l
2332 490 m
2374 490 l
2332 493 m
2374 493 l
2401 479 m
2443 479 l
2401 482 m
2443 482 l
2470 477 m
2512 477 l
2470 480 m
2512 480 l
2539 470 m
2581 470 l
2539 472 m
2581 472 l
stroke
[4 8] 0 setdash
554 835 m
623 854 l
692 870 l
761 894 l
831 896 l
900 912 l
969 902 l
1038 905 l
1107 880 l
1176 855 l
1246 824 l
1315 792 l
1384 750 l
1453 720 l
1522 684 l
1592 658 l
1661 628 l
1730 608 l
1799 585 l
1868 566 l
1938 552 l
2007 536 l
2076 527 l
2145 514 l
2214 506 l
2283 497 l
2353 491 l
2422 480 l
2491 478 l
2560 471 l
2595 469 l
stroke
[] 0 setdash
[4 8] 0 setdash
[] 0 setdash
18 485 m
52 491 m
87 548 m
121 640 m
156 654 m
208 699 m
277 742 m
346 781 m
415 790 m
485 821 m
554 826 m
554 832 l
623 850 m
623 855 l
692 862 m
692 867 l
761 877 m
761 882 l
831 904 m
831 908 l
900 931 m
900 935 l
952 943 m
952 952 l
986 959 m
986 968 l
1021 962 m
1021 971 l
1055 957 m
1055 965 l
1090 962 m
1090 971 l
1125 937 m
1125 945 l
1159 929 m
1159 937 l
1194 908 m
1194 915 l
1228 883 m
1228 890 l
1263 861 m
1263 868 l
1298 833 m
1298 840 l
1332 805 m
1332 812 l
1384 773 m
1384 776 l
1453 728 m
1453 731 l
1522 686 m
1522 689 l
1592 656 m
1592 659 l
1661 630 m
1661 633 l
1730 603 m
1730 605 l
1799 585 m
1799 587 l
1868 564 m
1868 567 l
1938 551 m
1938 552 l
2007 537 m
2007 539 l
2076 524 m
2076 526 l
2145 514 m
2145 515 l
2214 505 m
2214 506 l
2283 496 m
2283 498 l
2353 488 m
2353 490 l
2491 477 m
2491 478 l
stroke
533 826 m
575 826 l
533 832 m
575 832 l
602 850 m
644 850 l
602 855 m
644 855 l
671 862 m
713 862 l
671 867 m
713 867 l
740 877 m
782 877 l
740 882 m
782 882 l
810 904 m
852 904 l
810 908 m
852 908 l
879 931 m
921 931 l
879 935 m
921 935 l
931 943 m
973 943 l
931 952 m
973 952 l
965 959 m
1007 959 l
965 968 m
1007 968 l
1000 962 m
1042 962 l
1000 971 m
1042 971 l
1034 957 m
1076 957 l
1034 965 m
1076 965 l
1069 962 m
1111 962 l
1069 971 m
1111 971 l
1104 937 m
1146 937 l
1104 945 m
1146 945 l
1138 929 m
1180 929 l
1138 937 m
1180 937 l
1173 908 m
1215 908 l
1173 915 m
1215 915 l
1207 883 m
1249 883 l
1207 890 m
1249 890 l
1242 861 m
1284 861 l
1242 868 m
1284 868 l
1277 833 m
1319 833 l
1277 840 m
1319 840 l
1311 805 m
1353 805 l
1311 812 m
1353 812 l
1363 773 m
1405 773 l
1363 776 m
1405 776 l
1432 728 m
1474 728 l
1432 731 m
1474 731 l
1501 686 m
1543 686 l
1501 689 m
1543 689 l
1571 656 m
1613 656 l
1571 659 m
1613 659 l
1640 630 m
1682 630 l
1640 633 m
1682 633 l
1709 603 m
1751 603 l
1709 605 m
1751 605 l
1778 585 m
1820 585 l
1778 587 m
1820 587 l
1847 564 m
1889 564 l
1847 567 m
1889 567 l
1917 551 m
1959 551 l
1917 552 m
1959 552 l
1986 537 m
2028 537 l
1986 539 m
2028 539 l
2055 524 m
2097 524 l
2055 526 m
2097 526 l
2124 514 m
2166 514 l
2124 515 m
2166 515 l
2193 505 m
2235 505 l
2193 506 m
2235 506 l
2262 496 m
2304 496 l
2262 498 m
2304 498 l
2332 488 m
2374 488 l
2332 490 m
2374 490 l
2470 477 m
2512 477 l
2470 478 m
2512 478 l
stroke
[4 8] 0 setdash
18 502 m
519 826 m
554 829 l
623 852 l
692 864 l
761 880 l
831 906 l
900 933 l
952 947 l
986 964 l
1021 967 l
1055 961 l
1090 966 l
1125 941 l
1159 933 l
1194 911 l
1228 886 l
1263 864 l
1298 837 l
1332 808 l
1384 775 l
1453 730 l
1522 687 l
1592 658 l
1661 632 l
1730 604 l
1799 586 l
1868 565 l
1938 552 l
2007 538 l
2076 525 l
2145 514 l
2214 505 l
2283 497 l
2353 489 l
2491 477 l
stroke
[] 0 setdash
[4 8] 0 setdash
[] 0 setdash
554 831 m
554 834 l
623 846 m
623 848 l
692 858 m
692 860 l
761 872 m
761 874 l
813 888 m
813 893 l
848 899 m
848 904 l
882 918 m
882 923 l
917 931 m
917 935 l
952 959 m
952 964 l
986 971 m
986 976 l
1021 995 m
1021 1000 l
1055 997 m
1055 1003 l
1090 996 m
1090 1001 l
1125 987 m
1125 992 l
1159 959 m
1159 964 l
1194 929 m
1194 934 l
1228 901 m
1228 905 l
1263 868 m
1263 873 l
1298 837 m
1298 841 l
1332 808 m
1332 812 l
1367 788 m
1367 791 l
1401 758 m
1401 761 l
1436 734 m
1436 737 l
1471 719 m
1471 722 l
1522 690 m
1522 691 l
1592 657 m
1592 658 l
1661 629 m
1661 631 l
1730 604 m
1730 605 l
1799 584 m
1799 585 l
1868 567 m
1868 568 l
1938 551 m
1938 552 l
2007 536 m
2007 537 l
stroke
533 831 m
575 831 l
533 834 m
575 834 l
602 846 m
644 846 l
602 848 m
644 848 l
671 858 m
713 858 l
671 860 m
713 860 l
740 872 m
782 872 l
740 874 m
782 874 l
792 888 m
834 888 l
792 893 m
834 893 l
827 899 m
869 899 l
827 904 m
869 904 l
861 918 m
903 918 l
861 923 m
903 923 l
896 931 m
938 931 l
896 935 m
938 935 l
931 959 m
973 959 l
931 964 m
973 964 l
965 971 m
1007 971 l
965 976 m
1007 976 l
1000 995 m
1042 995 l
1000 1000 m
1042 1000 l
1034 997 m
1076 997 l
1034 1003 m
1076 1003 l
1069 996 m
1111 996 l
1069 1001 m
1111 1001 l
1104 987 m
1146 987 l
1104 992 m
1146 992 l
1138 959 m
1180 959 l
1138 964 m
1180 964 l
1173 929 m
1215 929 l
1173 934 m
1215 934 l
1207 901 m
1249 901 l
1207 905 m
1249 905 l
1242 868 m
1284 868 l
1242 873 m
1284 873 l
1277 837 m
1319 837 l
1277 841 m
1319 841 l
1311 808 m
1353 808 l
1311 812 m
1353 812 l
1346 788 m
1388 788 l
1346 791 m
1388 791 l
1380 758 m
1422 758 l
1380 761 m
1422 761 l
1415 734 m
1457 734 l
1415 737 m
1457 737 l
1450 719 m
1492 719 l
1450 722 m
1492 722 l
1501 690 m
1543 690 l
1501 691 m
1543 691 l
1571 657 m
1613 657 l
1571 658 m
1613 658 l
1640 629 m
1682 629 l
1640 631 m
1682 631 l
1709 604 m
1751 604 l
1709 605 m
1751 605 l
1778 584 m
1820 584 l
1778 585 m
1820 585 l
1847 567 m
1889 567 l
1847 568 m
1889 568 l
1917 551 m
1959 551 l
1917 552 m
1959 552 l
1986 536 m
2028 536 l
1986 537 m
2028 537 l
stroke
[4 8] 0 setdash
554 832 m
623 847 l
692 859 l
761 873 l
813 890 l
848 902 l
882 920 l
917 933 l
952 962 l
986 974 l
1021 998 l
1055 1000 l
1090 998 l
1125 990 l
1159 962 l
1194 931 l
1228 903 l
1263 871 l
1298 839 l
1332 810 l
1367 789 l
1401 759 l
1436 736 l
1471 721 l
1522 690 l
1592 658 l
1661 630 l
1730 605 l
1799 585 l
1868 568 l
1938 551 l
2007 537 l
stroke
[] 0 setdash
[4 8] 0 setdash
[] 0 setdash
554 832 m
554 834 l
623 846 m
623 847 l
692 857 m
692 858 l
761 870 m
761 872 l
831 891 m
831 892 l
900 919 m
900 920 l
969 970 m
969 971 l
1038 1017 m
1038 1019 l
1107 1006 m
1107 1007 l
1176 950 m
1176 951 l
1246 885 m
1246 887 l
1315 826 m
1315 827 l
1384 773 m
1384 774 l
1453 728 m
1453 729 l
1522 690 m
1522 690 l
stroke
533 832 m
575 832 l
533 834 m
575 834 l
602 846 m
644 846 l
602 847 m
644 847 l
671 857 m
713 857 l
671 858 m
713 858 l
740 870 m
782 870 l
740 872 m
782 872 l
810 891 m
852 891 l
810 892 m
852 892 l
879 919 m
921 919 l
879 920 m
921 920 l
948 970 m
990 970 l
948 971 m
990 971 l
1017 1017 m
1059 1017 l
1017 1019 m
1059 1019 l
1086 1006 m
1128 1006 l
1086 1007 m
1128 1007 l
1155 950 m
1197 950 l
1155 951 m
1197 951 l
1225 885 m
1267 885 l
1225 887 m
1267 887 l
1294 826 m
1336 826 l
1294 827 m
1336 827 l
1363 773 m
1405 773 l
1363 774 m
1405 774 l
1432 728 m
1474 728 l
1432 729 m
1474 729 l
1501 690 m
1543 690 l
1501 690 m
1543 690 l
stroke
[4 8] 0 setdash
554 833 m
623 846 l
692 857 l
761 871 l
831 891 l
900 920 l
969 971 l
1038 1018 l
1107 1006 l
1176 950 l
1246 886 l
1315 826 l
1384 773 l
1453 729 l
1522 690 l
stroke
[] 0 setdash
[20 20] 0 setdash
521 4556 m
790 2030 m
791 2024 l
793 2014 l
795 2003 l
797 1993 l
799 1983 l
802 1973 l
804 1963 l
806 1953 l
808 1943 l
810 1933 l
812 1923 l
814 1914 l
816 1904 l
818 1895 l
820 1885 l
822 1876 l
824 1867 l
826 1858 l
828 1849 l
831 1840 l
833 1831 l
835 1822 l
837 1813 l
839 1804 l
841 1795 l
843 1787 l
845 1778 l
847 1770 l
849 1761 l
851 1753 l
853 1745 l
855 1737 l
858 1728 l
860 1720 l
862 1712 l
864 1704 l
866 1696 l
868 1689 l
870 1681 l
872 1673 l
874 1665 l
876 1658 l
878 1650 l
880 1643 l
882 1635 l
885 1628 l
887 1621 l
889 1614 l
891 1606 l
893 1599 l
895 1592 l
897 1585 l
899 1578 l
901 1571 l
903 1564 l
905 1558 l
907 1551 l
909 1544 l
912 1537 l
914 1531 l
916 1524 l
918 1518 l
920 1511 l
922 1505 l
924 1498 l
926 1492 l
928 1486 l
930 1480 l
932 1473 l
934 1467 l
936 1461 l
939 1455 l
941 1449 l
943 1443 l
945 1437 l
947 1431 l
949 1426 l
951 1420 l
953 1414 l
955 1408 l
957 1403 l
959 1397 l
961 1392 l
963 1386 l
965 1380 l
968 1375 l
970 1370 l
972 1364 l
974 1359 l
976 1354 l
978 1348 l
980 1343 l
982 1338 l
984 1333 l
986 1328 l
988 1323 l
990 1318 l
992 1313 l
995 1308 l
997 1303 l
999 1298 l
1001 1293 l
1003 1288 l
1005 1283 l
1007 1279 l
1009 1274 l
1011 1269 l
1013 1265 l
1015 1260 l
1017 1255 l
1019 1251 l
1022 1246 l
1024 1242 l
1026 1237 l
1028 1233 l
1030 1228 l
1032 1224 l
1034 1220 l
1036 1215 l
1038 1211 l
1040 1207 l
1042 1203 l
1044 1199 l
1046 1194 l
1049 1190 l
1051 1186 l
1053 1182 l
1055 1178 l
1057 1174 l
1059 1170 l
1061 1166 l
1063 1162 l
1065 1158 l
1067 1154 l
1069 1150 l
1071 1147 l
1073 1143 l
1075 1139 l
1078 1135 l
1080 1131 l
1082 1128 l
1084 1124 l
1086 1120 l
1088 1117 l
1090 1113 l
1092 1110 l
1094 1106 l
1096 1103 l
1098 1099 l
1100 1096 l
1102 1092 l
1105 1089 l
1107 1085 l
1109 1082 l
1111 1078 l
1113 1075 l
1115 1072 l
1117 1068 l
1119 1065 l
1121 1062 l
1123 1059 l
1125 1055 l
1127 1052 l
1129 1049 l
1132 1046 l
1134 1043 l
1136 1040 l
1138 1037 l
1140 1033 l
1142 1030 l
1144 1027 l
1146 1024 l
1148 1021 l
1150 1018 l
1152 1015 l
1154 1012 l
1156 1009 l
1159 1007 l
1161 1004 l
1163 1001 l
1165 998 l
1167 995 l
1169 992 l
1171 990 l
1173 987 l
1175 984 l
1177 981 l
1179 979 l
1181 976 l
1183 973 l
1185 970 l
1188 968 l
1190 965 l
1192 962 l
1194 960 l
1196 957 l
1198 955 l
1200 952 l
1202 950 l
1204 947 l
1206 945 l
1208 942 l
1210 940 l
1212 937 l
1215 935 l
1217 932 l
1219 930 l
1221 927 l
1223 925 l
1225 923 l
1227 920 l
1229 918 l
1231 916 l
1233 913 l
1235 911 l
1237 909 l
1239 906 l
1242 904 l
1244 902 l
1246 900 l
1248 897 l
1250 895 l
1252 893 l
1254 891 l
1256 889 l
1258 886 l
1260 884 l
1262 882 l
1264 880 l
1266 878 l
1269 876 l
1271 874 l
1273 872 l
1275 870 l
1277 868 l
1279 866 l
1281 863 l
1283 861 l
1285 859 l
1287 857 l
1289 855 l
1291 854 l
1293 852 l
1295 850 l
1298 848 l
1300 846 l
1302 844 l
1304 842 l
1306 840 l
1308 838 l
1310 836 l
1312 834 l
1314 833 l
1316 831 l
1318 829 l
1320 827 l
1322 825 l
1325 824 l
1327 822 l
1329 820 l
1331 818 l
1333 816 l
1335 815 l
1337 813 l
1339 811 l
1341 810 l
1343 808 l
1345 806 l
1347 805 l
1349 803 l
1352 801 l
1354 800 l
1356 798 l
1358 796 l
1360 795 l
1362 793 l
1364 791 l
1366 790 l
1368 788 l
1370 787 l
1372 785 l
1374 783 l
1376 782 l
1379 780 l
1381 779 l
1383 777 l
1385 776 l
1387 774 l
1389 773 l
1391 771 l
1393 770 l
1395 768 l
1397 767 l
1399 765 l
1401 764 l
1403 762 l
1405 761 l
1408 759 l
1410 758 l
1412 757 l
1414 755 l
1416 754 l
1418 752 l
1420 751 l
1422 750 l
1424 748 l
1426 747 l
1428 746 l
1430 744 l
1432 743 l
1435 742 l
1437 740 l
1439 739 l
1441 738 l
1443 736 l
1445 735 l
1447 734 l
1449 732 l
1451 731 l
1453 730 l
1455 728 l
1457 727 l
1459 726 l
1462 725 l
1464 723 l
1466 722 l
1468 721 l
1470 720 l
1472 719 l
1474 717 l
1476 716 l
1478 715 l
1480 714 l
1482 713 l
1484 711 l
1486 710 l
1489 709 l
1491 708 l
1493 707 l
1495 706 l
1497 704 l
1499 703 l
1501 702 l
1503 701 l
1505 700 l
1507 699 l
1509 698 l
1511 697 l
1513 695 l
1515 694 l
1518 693 l
1520 692 l
1522 691 l
1524 690 l
1526 689 l
1528 688 l
1530 687 l
1532 686 l
1534 685 l
1536 684 l
1538 683 l
1540 682 l
1542 681 l
1545 680 l
1547 679 l
1549 678 l
1551 677 l
1553 676 l
1555 675 l
1557 674 l
1559 673 l
1561 672 l
1563 671 l
1565 670 l
1567 669 l
1569 668 l
1572 667 l
1574 666 l
1576 665 l
1578 664 l
1580 663 l
1582 662 l
1584 661 l
1586 660 l
1588 659 l
1590 658 l
1592 657 l
1594 657 l
1596 656 l
1599 655 l
1601 654 l
1603 653 l
1605 652 l
1607 651 l
1609 650 l
1611 649 l
1613 649 l
1615 648 l
1617 647 l
1619 646 l
1621 645 l
1623 644 l
1625 643 l
1628 643 l
1630 642 l
1632 641 l
1634 640 l
1636 639 l
1638 638 l
1640 638 l
1642 637 l
1644 636 l
1646 635 l
1648 634 l
1650 634 l
1652 633 l
1655 632 l
1657 631 l
1659 630 l
1661 630 l
1663 629 l
1665 628 l
1667 627 l
1669 627 l
1671 626 l
1673 625 l
1675 624 l
1677 623 l
1679 623 l
1682 622 l
1684 621 l
1686 620 l
1688 620 l
1690 619 l
1692 618 l
1694 618 l
1696 617 l
1698 616 l
1700 615 l
1702 615 l
1704 614 l
1706 613 l
1709 613 l
1711 612 l
1713 611 l
1715 610 l
1717 610 l
1719 609 l
1721 608 l
1723 608 l
1725 607 l
1727 606 l
1729 606 l
1731 605 l
1733 604 l
1735 604 l
1738 603 l
1740 602 l
1742 602 l
1744 601 l
1746 600 l
1748 600 l
1750 599 l
1752 599 l
1754 598 l
1756 597 l
1758 597 l
1760 596 l
1762 595 l
1765 595 l
1767 594 l
1769 593 l
1771 593 l
1773 592 l
1775 592 l
1777 591 l
1779 590 l
1781 590 l
1783 589 l
1785 589 l
1787 588 l
1789 587 l
1792 587 l
1794 586 l
1796 586 l
1798 585 l
1800 585 l
1802 584 l
1804 583 l
1806 583 l
1808 582 l
1810 582 l
1812 581 l
1814 581 l
1816 580 l
1819 579 l
1821 579 l
1823 578 l
1825 578 l
1827 577 l
1829 577 l
1831 576 l
1833 576 l
1835 575 l
1837 574 l
1839 574 l
1841 573 l
1843 573 l
1845 572 l
1848 572 l
1850 571 l
1852 571 l
1854 570 l
1856 570 l
1858 569 l
1860 569 l
1862 568 l
1864 568 l
1866 567 l
1868 567 l
1870 566 l
1872 566 l
1875 565 l
1877 565 l
1879 564 l
1881 564 l
1883 563 l
1885 563 l
1887 562 l
1889 562 l
1891 561 l
1893 561 l
1895 560 l
1897 560 l
1899 559 l
1902 559 l
1904 558 l
1906 558 l
1908 557 l
1910 557 l
1912 557 l
1914 556 l
1916 556 l
1918 555 l
1920 555 l
1922 554 l
1924 554 l
1926 553 l
1929 553 l
1931 552 l
1933 552 l
1935 552 l
1937 551 l
1939 551 l
1941 550 l
1943 550 l
1945 549 l
1947 549 l
1949 549 l
1951 548 l
1953 548 l
1955 547 l
1958 547 l
1960 546 l
1962 546 l
1964 546 l
1966 545 l
1968 545 l
1970 544 l
1972 544 l
1974 544 l
1976 543 l
1978 543 l
1980 542 l
1982 542 l
1985 541 l
1987 541 l
1989 541 l
1991 540 l
1993 540 l
1995 540 l
1997 539 l
1999 539 l
2001 538 l
2003 538 l
2005 538 l
2007 537 l
2009 537 l
2012 536 l
2014 536 l
2016 536 l
2018 535 l
2020 535 l
2022 535 l
2024 534 l
2026 534 l
2028 533 l
2030 533 l
2032 533 l
2034 532 l
2036 532 l
2039 532 l
2041 531 l
2043 531 l
2045 530 l
2047 530 l
2049 530 l
2051 529 l
2053 529 l
2055 529 l
2057 528 l
2059 528 l
2061 528 l
2063 527 l
2065 527 l
2068 527 l
2070 526 l
2072 526 l
2074 526 l
2076 525 l
2078 525 l
2080 525 l
2082 524 l
2084 524 l
2086 524 l
2088 523 l
2090 523 l
2092 523 l
2095 522 l
2097 522 l
2099 522 l
2101 521 l
2103 521 l
2105 521 l
2107 520 l
2109 520 l
2111 520 l
2113 519 l
2115 519 l
2117 519 l
2119 518 l
2122 518 l
2124 518 l
2126 517 l
2128 517 l
2130 517 l
2132 517 l
2134 516 l
2136 516 l
2138 516 l
2140 515 l
2142 515 l
2144 515 l
2146 514 l
2149 514 l
2151 514 l
2153 514 l
2155 513 l
2157 513 l
2159 513 l
2161 512 l
2163 512 l
2165 512 l
2167 512 l
2169 511 l
2171 511 l
2173 511 l
2175 510 l
2178 510 l
2180 510 l
2182 510 l
2184 509 l
2186 509 l
2188 509 l
2190 508 l
2192 508 l
2194 508 l
2196 508 l
2198 507 l
2200 507 l
2202 507 l
2205 506 l
2207 506 l
2209 506 l
2211 506 l
2213 505 l
2215 505 l
2217 505 l
2219 505 l
2221 504 l
2223 504 l
2225 504 l
2227 504 l
2229 503 l
2232 503 l
2234 503 l
2236 503 l
2238 502 l
2240 502 l
2242 502 l
2244 502 l
2246 501 l
2248 501 l
2250 501 l
2252 501 l
2254 500 l
2256 500 l
2259 500 l
2261 500 l
2263 499 l
2265 499 l
2267 499 l
2269 499 l
2271 498 l
2273 498 l
2275 498 l
2277 498 l
2279 497 l
2281 497 l
2283 497 l
2286 497 l
2288 496 l
2290 496 l
2292 496 l
2294 496 l
2296 496 l
2298 495 l
2300 495 l
2302 495 l
2304 495 l
2306 494 l
2308 494 l
2310 494 l
2312 494 l
2315 493 l
2317 493 l
2319 493 l
2321 493 l
2323 493 l
2325 492 l
2327 492 l
2329 492 l
2331 492 l
2333 491 l
2335 491 l
2337 491 l
2339 491 l
2342 491 l
2344 490 l
2346 490 l
2348 490 l
2350 490 l
2352 490 l
2354 489 l
2356 489 l
2358 489 l
2360 489 l
2362 489 l
2364 488 l
2366 488 l
2369 488 l
2371 488 l
2373 488 l
2375 487 l
2377 487 l
2379 487 l
2381 487 l
2383 486 l
2385 486 l
2387 486 l
2389 486 l
2391 486 l
2393 486 l
2396 485 l
2398 485 l
2400 485 l
2402 485 l
2404 485 l
2406 484 l
2408 484 l
2410 484 l
2412 484 l
2414 484 l
2416 483 l
2418 483 l
2420 483 l
2422 483 l
2425 483 l
2427 482 l
2429 482 l
2431 482 l
2433 482 l
2435 482 l
2437 482 l
2439 481 l
2441 481 l
2443 481 l
2445 481 l
2447 481 l
stroke
2447 481 m
2447 481 m
2449 480 l
2452 480 l
2454 480 l
2456 480 l
2458 480 l
2460 480 l
2462 479 l
2464 479 l
2466 479 l
2468 479 l
2470 479 l
2472 479 l
2474 478 l
2476 478 l
2479 478 l
2481 478 l
2483 478 l
2485 477 l
2487 477 l
2489 477 l
2491 477 l
2493 477 l
2495 477 l
2497 476 l
2499 476 l
2501 476 l
2503 476 l
2506 476 l
2508 476 l
2510 475 l
2512 475 l
2514 475 l
2516 475 l
2518 475 l
2520 475 l
2522 475 l
2524 474 l
2526 474 l
2528 474 l
2530 474 l
2532 474 l
2535 474 l
2537 473 l
2539 473 l
2541 473 l
2543 473 l
2545 473 l
2547 473 l
2549 472 l
2551 472 l
2553 472 l
2555 472 l
2557 472 l
2559 472 l
2562 472 l
2564 471 l
2566 471 l
2568 471 l
2570 471 l
2572 471 l
2574 471 l
2576 471 l
2578 470 l
2580 470 l
2582 470 l
2584 470 l
2586 470 l
2589 470 l
2591 470 l
2593 469 l
2595 469 l
stroke
[] 0 setdash
521 601 m
523 643 l
525 685 l
528 725 l
530 764 l
532 802 l
534 839 l
536 875 l
538 910 l
540 944 l
542 977 l
544 1009 l
546 1040 l
548 1070 l
550 1100 l
552 1128 l
555 1156 l
557 1183 l
559 1209 l
561 1234 l
563 1259 l
565 1283 l
567 1306 l
569 1328 l
571 1350 l
573 1371 l
575 1391 l
577 1411 l
579 1430 l
582 1449 l
584 1467 l
586 1484 l
588 1501 l
590 1517 l
592 1532 l
594 1547 l
596 1562 l
598 1576 l
600 1589 l
602 1602 l
604 1615 l
606 1627 l
608 1638 l
611 1649 l
613 1660 l
615 1670 l
617 1680 l
619 1690 l
621 1699 l
623 1707 l
625 1716 l
627 1724 l
629 1731 l
631 1738 l
633 1745 l
635 1752 l
638 1758 l
640 1764 l
642 1769 l
644 1775 l
646 1780 l
648 1784 l
650 1789 l
652 1793 l
654 1796 l
656 1800 l
658 1803 l
660 1806 l
662 1809 l
665 1812 l
667 1814 l
669 1816 l
671 1818 l
673 1820 l
675 1821 l
677 1823 l
679 1824 l
681 1825 l
683 1825 l
685 1826 l
687 1826 l
689 1826 l
692 1826 l
694 1826 l
696 1826 l
698 1825 l
700 1825 l
702 1824 l
704 1823 l
706 1822 l
708 1821 l
710 1819 l
712 1818 l
714 1816 l
716 1815 l
718 1813 l
721 1811 l
723 1809 l
725 1807 l
727 1805 l
729 1802 l
731 1800 l
733 1797 l
735 1795 l
737 1792 l
739 1789 l
741 1786 l
743 1783 l
745 1780 l
748 1777 l
750 1774 l
752 1770 l
754 1767 l
756 1764 l
758 1760 l
760 1757 l
762 1753 l
764 1749 l
766 1746 l
768 1742 l
770 1738 l
772 1734 l
775 1730 l
777 1726 l
779 1722 l
781 1718 l
783 1714 l
785 1710 l
787 1706 l
789 1702 l
791 1697 l
793 1693 l
795 1689 l
797 1685 l
799 1680 l
802 1676 l
804 1671 l
806 1667 l
808 1662 l
810 1658 l
812 1653 l
814 1649 l
816 1644 l
818 1640 l
820 1635 l
822 1631 l
824 1626 l
826 1621 l
828 1617 l
831 1612 l
833 1607 l
835 1603 l
837 1598 l
839 1593 l
841 1589 l
843 1584 l
845 1579 l
847 1574 l
849 1570 l
851 1565 l
853 1560 l
855 1555 l
858 1551 l
860 1546 l
862 1541 l
864 1537 l
866 1532 l
868 1527 l
870 1522 l
872 1518 l
874 1513 l
876 1508 l
878 1503 l
880 1499 l
882 1494 l
885 1489 l
887 1485 l
889 1480 l
891 1475 l
893 1471 l
895 1466 l
897 1461 l
899 1457 l
901 1452 l
903 1447 l
905 1443 l
907 1438 l
909 1433 l
912 1429 l
914 1424 l
916 1420 l
918 1415 l
920 1411 l
922 1406 l
924 1402 l
926 1397 l
928 1393 l
930 1388 l
932 1384 l
934 1379 l
936 1375 l
939 1370 l
941 1366 l
943 1362 l
945 1357 l
947 1353 l
949 1348 l
951 1344 l
953 1340 l
955 1335 l
957 1331 l
959 1327 l
961 1323 l
963 1318 l
965 1314 l
968 1310 l
970 1306 l
972 1302 l
974 1297 l
976 1293 l
978 1289 l
980 1285 l
982 1281 l
984 1277 l
986 1273 l
988 1269 l
990 1265 l
992 1261 l
995 1257 l
997 1253 l
999 1249 l
1001 1245 l
1003 1241 l
1005 1237 l
1007 1233 l
1009 1229 l
1011 1225 l
1013 1222 l
1015 1218 l
1017 1214 l
1019 1210 l
1022 1206 l
1024 1203 l
1026 1199 l
1028 1195 l
1030 1192 l
1032 1188 l
1034 1184 l
1036 1181 l
1038 1177 l
1040 1173 l
1042 1170 l
1044 1166 l
1046 1163 l
1049 1159 l
1051 1156 l
1053 1152 l
1055 1149 l
1057 1145 l
1059 1142 l
1061 1138 l
1063 1135 l
1065 1131 l
1067 1128 l
1069 1125 l
1071 1121 l
1073 1118 l
1075 1115 l
1078 1111 l
1080 1108 l
1082 1105 l
1084 1101 l
1086 1098 l
1088 1095 l
1090 1092 l
1092 1089 l
1094 1085 l
1096 1082 l
1098 1079 l
1100 1076 l
1102 1073 l
1105 1070 l
1107 1067 l
1109 1064 l
1111 1061 l
1113 1058 l
1115 1055 l
1117 1052 l
1119 1049 l
1121 1046 l
1123 1043 l
1125 1040 l
1127 1037 l
1129 1034 l
1132 1031 l
1134 1028 l
1136 1025 l
1138 1023 l
1140 1020 l
1142 1017 l
1144 1014 l
1146 1011 l
1148 1009 l
1150 1006 l
1152 1003 l
1154 1000 l
1156 998 l
1159 995 l
1161 992 l
1163 990 l
1165 987 l
1167 984 l
1169 982 l
1171 979 l
1173 977 l
1175 974 l
1177 971 l
1179 969 l
1181 966 l
1183 964 l
1185 961 l
1188 959 l
1190 956 l
1192 954 l
1194 951 l
1196 949 l
1198 947 l
1200 944 l
1202 942 l
1204 939 l
1206 937 l
1208 935 l
1210 932 l
1212 930 l
1215 928 l
1217 925 l
1219 923 l
1221 921 l
1223 919 l
1225 916 l
1227 914 l
1229 912 l
1231 910 l
1233 907 l
1235 905 l
1237 903 l
1239 901 l
1242 899 l
1244 896 l
1246 894 l
1248 892 l
1250 890 l
1252 888 l
1254 886 l
1256 884 l
1258 882 l
1260 880 l
1262 878 l
1264 876 l
1266 874 l
1269 872 l
1271 870 l
1273 868 l
1275 866 l
1277 864 l
1279 862 l
1281 860 l
1283 858 l
1285 856 l
1287 854 l
1289 852 l
1291 850 l
1293 848 l
1295 846 l
1298 844 l
1300 843 l
1302 841 l
1304 839 l
1306 837 l
1308 835 l
1310 833 l
1312 832 l
1314 830 l
1316 828 l
1318 826 l
1320 824 l
1322 823 l
1325 821 l
1327 819 l
1329 818 l
1331 816 l
1333 814 l
1335 812 l
1337 811 l
1339 809 l
1341 807 l
1343 806 l
1345 804 l
1347 802 l
1349 801 l
1352 799 l
1354 798 l
1356 796 l
1358 794 l
1360 793 l
1362 791 l
1364 790 l
1366 788 l
1368 786 l
1370 785 l
1372 783 l
1374 782 l
1376 780 l
1379 779 l
1381 777 l
1383 776 l
1385 774 l
1387 773 l
1389 771 l
1391 770 l
1393 768 l
1395 767 l
1397 765 l
1399 764 l
1401 763 l
1403 761 l
1405 760 l
1408 758 l
1410 757 l
1412 755 l
1414 754 l
1416 753 l
1418 751 l
1420 750 l
1422 749 l
1424 747 l
1426 746 l
1428 745 l
1430 743 l
1432 742 l
1435 741 l
1437 739 l
1439 738 l
1441 737 l
1443 735 l
1445 734 l
1447 733 l
1449 731 l
1451 730 l
1453 729 l
1455 728 l
1457 726 l
1459 725 l
1462 724 l
1464 723 l
1466 721 l
1468 720 l
1470 719 l
1472 718 l
1474 717 l
1476 715 l
1478 714 l
1480 713 l
1482 712 l
1484 711 l
1486 710 l
1489 708 l
1491 707 l
1493 706 l
1495 705 l
1497 704 l
1499 703 l
1501 702 l
1503 700 l
1505 699 l
1507 698 l
1509 697 l
1511 696 l
1513 695 l
1515 694 l
1518 693 l
1520 692 l
1522 691 l
1524 690 l
1526 689 l
1528 687 l
1530 686 l
1532 685 l
1534 684 l
1536 683 l
1538 682 l
1540 681 l
1542 680 l
1545 679 l
1547 678 l
1549 677 l
1551 676 l
1553 675 l
1555 674 l
1557 673 l
1559 672 l
1561 671 l
1563 670 l
1565 669 l
1567 668 l
1569 667 l
1572 666 l
1574 666 l
1576 665 l
1578 664 l
1580 663 l
1582 662 l
1584 661 l
1586 660 l
1588 659 l
1590 658 l
1592 657 l
1594 656 l
1596 655 l
1599 654 l
1601 654 l
1603 653 l
1605 652 l
1607 651 l
1609 650 l
1611 649 l
1613 648 l
1615 647 l
1617 647 l
1619 646 l
1621 645 l
1623 644 l
1625 643 l
1628 642 l
1630 642 l
1632 641 l
1634 640 l
1636 639 l
1638 638 l
1640 637 l
1642 637 l
1644 636 l
1646 635 l
1648 634 l
1650 633 l
1652 633 l
1655 632 l
1657 631 l
1659 630 l
1661 629 l
1663 629 l
1665 628 l
1667 627 l
1669 626 l
1671 626 l
1673 625 l
1675 624 l
1677 623 l
1679 623 l
1682 622 l
1684 621 l
1686 620 l
1688 620 l
1690 619 l
1692 618 l
1694 617 l
1696 617 l
1698 616 l
1700 615 l
1702 615 l
1704 614 l
1706 613 l
1709 612 l
1711 612 l
1713 611 l
1715 610 l
1717 610 l
1719 609 l
1721 608 l
1723 608 l
1725 607 l
1727 606 l
1729 606 l
1731 605 l
1733 604 l
1735 604 l
1738 603 l
1740 602 l
1742 602 l
1744 601 l
1746 600 l
1748 600 l
1750 599 l
1752 598 l
1754 598 l
1756 597 l
1758 597 l
1760 596 l
1762 595 l
1765 595 l
1767 594 l
1769 593 l
1771 593 l
1773 592 l
1775 592 l
1777 591 l
1779 590 l
1781 590 l
1783 589 l
1785 589 l
1787 588 l
1789 587 l
1792 587 l
1794 586 l
1796 586 l
1798 585 l
1800 584 l
1802 584 l
1804 583 l
1806 583 l
1808 582 l
1810 582 l
1812 581 l
1814 580 l
1816 580 l
1819 579 l
1821 579 l
1823 578 l
1825 578 l
1827 577 l
1829 577 l
1831 576 l
1833 576 l
1835 575 l
1837 574 l
1839 574 l
1841 573 l
1843 573 l
1845 572 l
1848 572 l
1850 571 l
1852 571 l
1854 570 l
1856 570 l
1858 569 l
1860 569 l
1862 568 l
1864 568 l
1866 567 l
1868 567 l
1870 566 l
1872 566 l
1875 565 l
1877 565 l
1879 564 l
1881 564 l
1883 563 l
1885 563 l
1887 562 l
1889 562 l
1891 561 l
1893 561 l
1895 560 l
1897 560 l
1899 559 l
1902 559 l
1904 558 l
1906 558 l
1908 557 l
1910 557 l
1912 557 l
1914 556 l
1916 556 l
1918 555 l
1920 555 l
1922 554 l
1924 554 l
1926 553 l
1929 553 l
1931 552 l
1933 552 l
1935 552 l
1937 551 l
1939 551 l
1941 550 l
1943 550 l
1945 549 l
1947 549 l
1949 549 l
1951 548 l
1953 548 l
1955 547 l
1958 547 l
1960 546 l
1962 546 l
1964 546 l
1966 545 l
1968 545 l
1970 544 l
1972 544 l
1974 544 l
1976 543 l
1978 543 l
1980 542 l
1982 542 l
1985 541 l
1987 541 l
1989 541 l
1991 540 l
1993 540 l
1995 539 l
1997 539 l
1999 539 l
2001 538 l
2003 538 l
2005 538 l
2007 537 l
2009 537 l
2012 536 l
2014 536 l
2016 536 l
2018 535 l
2020 535 l
2022 535 l
2024 534 l
2026 534 l
2028 533 l
2030 533 l
2032 533 l
2034 532 l
2036 532 l
2039 532 l
2041 531 l
2043 531 l
2045 530 l
2047 530 l
2049 530 l
2051 529 l
2053 529 l
2055 529 l
2057 528 l
2059 528 l
2061 528 l
2063 527 l
2065 527 l
2068 527 l
2070 526 l
2072 526 l
2074 526 l
2076 525 l
2078 525 l
2080 525 l
2082 524 l
2084 524 l
2086 524 l
2088 523 l
2090 523 l
2092 523 l
2095 522 l
2097 522 l
2099 522 l
2101 521 l
2103 521 l
2105 521 l
2107 520 l
2109 520 l
2111 520 l
2113 519 l
2115 519 l
2117 519 l
2119 518 l
2122 518 l
2124 518 l
2126 517 l
2128 517 l
2130 517 l
2132 517 l
2134 516 l
2136 516 l
2138 516 l
2140 515 l
2142 515 l
2144 515 l
2146 514 l
2149 514 l
2151 514 l
2153 514 l
2155 513 l
2157 513 l
2159 513 l
2161 512 l
2163 512 l
2165 512 l
2167 511 l
2169 511 l
2171 511 l
2173 511 l
2175 510 l
2178 510 l
2180 510 l
2182 510 l
stroke
2182 510 m
2182 510 m
2184 509 l
2186 509 l
2188 509 l
2190 508 l
2192 508 l
2194 508 l
2196 508 l
2198 507 l
2200 507 l
2202 507 l
2205 506 l
2207 506 l
2209 506 l
2211 506 l
2213 505 l
2215 505 l
2217 505 l
2219 505 l
2221 504 l
2223 504 l
2225 504 l
2227 504 l
2229 503 l
2232 503 l
2234 503 l
2236 503 l
2238 502 l
2240 502 l
2242 502 l
2244 502 l
2246 501 l
2248 501 l
2250 501 l
2252 501 l
2254 500 l
2256 500 l
2259 500 l
2261 500 l
2263 499 l
2265 499 l
2267 499 l
2269 499 l
2271 498 l
2273 498 l
2275 498 l
2277 498 l
2279 497 l
2281 497 l
2283 497 l
2286 497 l
2288 496 l
2290 496 l
2292 496 l
2294 496 l
2296 496 l
2298 495 l
2300 495 l
2302 495 l
2304 495 l
2306 494 l
2308 494 l
2310 494 l
2312 494 l
2315 493 l
2317 493 l
2319 493 l
2321 493 l
2323 493 l
2325 492 l
2327 492 l
2329 492 l
2331 492 l
2333 491 l
2335 491 l
2337 491 l
2339 491 l
2342 491 l
2344 490 l
2346 490 l
2348 490 l
2350 490 l
2352 490 l
2354 489 l
2356 489 l
2358 489 l
2360 489 l
2362 489 l
2364 488 l
2366 488 l
2369 488 l
2371 488 l
2373 487 l
2375 487 l
2377 487 l
2379 487 l
2381 487 l
2383 486 l
2385 486 l
2387 486 l
2389 486 l
2391 486 l
2393 486 l
2396 485 l
2398 485 l
2400 485 l
2402 485 l
2404 485 l
2406 484 l
2408 484 l
2410 484 l
2412 484 l
2414 484 l
2416 483 l
2418 483 l
2420 483 l
2422 483 l
2425 483 l
2427 482 l
2429 482 l
2431 482 l
2433 482 l
2435 482 l
2437 482 l
2439 481 l
2441 481 l
2443 481 l
2445 481 l
2447 481 l
2449 480 l
2452 480 l
2454 480 l
2456 480 l
2458 480 l
2460 480 l
2462 479 l
2464 479 l
2466 479 l
2468 479 l
2470 479 l
2472 479 l
2474 478 l
2476 478 l
2479 478 l
2481 478 l
2483 478 l
2485 477 l
2487 477 l
2489 477 l
2491 477 l
2493 477 l
2495 477 l
2497 476 l
2499 476 l
2501 476 l
2503 476 l
2506 476 l
2508 476 l
2510 475 l
2512 475 l
2514 475 l
2516 475 l
2518 475 l
2520 475 l
2522 475 l
2524 474 l
2526 474 l
2528 474 l
2530 474 l
2532 474 l
2535 474 l
2537 473 l
2539 473 l
2541 473 l
2543 473 l
2545 473 l
2547 473 l
2549 472 l
2551 472 l
2553 472 l
2555 472 l
2557 472 l
2559 472 l
2562 472 l
2564 471 l
2566 471 l
2568 471 l
2570 471 l
2572 471 l
2574 471 l
2576 471 l
2578 470 l
2580 470 l
2582 470 l
2584 470 l
2586 470 l
2589 470 l
2591 470 l
2593 469 l
2595 469 l
stroke
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[4 8] 0 setdash
1854 1800 m
1994 1800 l
stroke
[] 0 setdash
2029 1800 m
gsave
2029 1800 translate
0 rotate
0 -20  m
(Monte Carlo) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
[20 20] 0 setdash
1854 1726 m
1994 1726 l
stroke
[] 0 setdash
2029 1726 m
gsave
2029 1726 translate
0 rotate
0 -20  m
(Series12) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1854 1652 m
1994 1652 l
stroke
2029 1652 m
gsave
2029 1652 translate
0 rotate
0 -20  m
(Series17) show
grestore
newpath
%%showpage
%%Trailer
%%BoundingBox: 18 18 552 711
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
%/m {moveto} bind def
%/l {lineto} bind def
%/RJ {
% stringwidth neg exch neg exch
% rmoveto
%} bind def
%/CS {
% stringwidth
% 2 div neg exch 2 div neg exch
% rmoveto
%} bind def
%0.25 0.25 scale
%1 setlinecap
%2450 0 translate
%90 rotate
%0.000000 0.000000 0.000000 setrgbcolor
%1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
519 420 m
519 2030 l
2595 2030 l
2595 420 l
519 420 l
stroke
[] 0 setdash
519 420 m
519 430 l
2249 420 m
2249 430 l
519 2030 m
519 2020 l
2249 2030 m
2249 2020 l
stroke
519 420 m
519 440 l
519 2030 m
519 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
519 370 m
gsave
519 370 translate
0 rotate
0 -20  m
grestore
newpath
%519 420 m
%529 420 l
%519 1225 m
%529 1225 l
%519 2030 m
%529 2030 l
%2595 420 m
%2585 420 l
%2595 1225 m
%2585 1225 l
%2595 2030 m
%2585 2030 l
stroke
%519 420 m
%539 420 l
%519 2030 m
%539 2030 l
%2595 420 m
%2575 420 l
%2595 2030 m
%2575 2030 l
/Helvetica findfont
60 scalefont
 setfont
stroke
481 420 m
gsave
481 420 translate
0 rotate
0 -20  m
grestore
newpath
481 2030 m
gsave
481 2030 translate
0 rotate
0 -20  m
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1557 2198 m
gsave
1557 2198 translate
0 rotate
0 0  m
(Fig. 7) CS
(Fig. 7) show
grestore
newpath
[40 20] 0 setdash
916 420 m
916 600 l
stroke
newpath
[40 20] 0 setdash
916 800 m
916 2030 l
stroke
[] 0 setdash
showpage
%%Trailer
